A comparison study of supervised learning techniques for the approximation of high dimensional functions and feedback control

Approximation of high dimensional functions is in the focus of machine learning and data-based scientific computing. In many applications, empirical risk minimisation techniques over nonlinear model classes are employed. Neural networks, kernel methods and tensor decomposition techniques are among the most popular model classes. We provide a numerical study comparing the performance of these methods on various high-dimensional functions with focus on optimal control problems, where the collection of the dataset is based on the application of the State-Dependent Riccati Equation.

==> Figures/CPU_over_dimension.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.75]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
log basis y={10},
tick align=outside,
tick pos=left,
% title={['Mat2, 1/2, 10k']},
x grid style={darkgray176},
xlabel={dimension $d$},
xmin=2.35, xmax=16.65,
xtick style={color=black},
y grid style={darkgray176},
%ymin=1.31247271787062e-05, ymax=0.318279102007188,
ylabel={CPU time},
ymode=log,
ytick style={color=black},
%ytick={1e-06,1e-05,0.0001,0.001,0.01,0.1,1,10},
%yticklabels={
%  \(\displaystyle {10^{-6}}\),
%  \(\displaystyle {10^{-5}}\),
%  \(\displaystyle {10^{-4}}\),
%  \(\displaystyle {10^{-3}}\),
%  \(\displaystyle {10^{-2}}\),
%  \(\displaystyle {10^{-1}}\),
%  \(\displaystyle {10^{0}}\),
%  \(\displaystyle {10^{1}}\)
%}
]
\addplot [semithick, steelblue31119180, dashed, mark=x, mark size=3, mark options={solid}]
table {%

};
\addplot [semithick, darkgray176, dashed, mark=x, mark size=3, mark options={solid}]
table {%
3   0.187024000000000
4   0.210797800000000
5   0.279492800000000
6   0.554857800000000
7   0.681390400000000
8   0.802043600000000
9   0.907791500000000
10  0.545695900000000
11  0.599964400000000
12  0.553491100000000
13  0.694471300000000
14  0.937298500000000
15  0.579127300000000
16  0.489735400000000
};
 \addlegendentry{TT}
\addplot [semithick, red, dashed, mark=x, mark size=3, mark options={solid}]
table {%
3   32.07794642448425
4   42.60289764404297
5   32.357810497283936
6   55.62722897529602
7   56.391977310180664
8   69.41751670837402
9   80.51443552970886
10  46.71954417228699
11  54.40788173675537 
12  26.210535526275635
13  45.80554676055908
14  30.40624761581421
15  18.132041215896606
16  21.76535391807556
};
\addlegendentry{NN}
\addplot [semithick, steelblue31119180, dashed, mark=x, mark size=3, mark options={solid}]
table {%
3   16.600989818572998
4   14.21419095993042
5   15.04184365272522
6   13.66795539855957
7   13.778729677200317
8   12.615983009338379
9   13.970061302185059
10  13.419519424438477
11  20.821945190429688
12  24.089510679244995
13  23.376524925231934
14  17.364453315734863
15  22.024975299835205
16  23.67611789703369
};
\addlegendentry{Kernel}
\end{axis}

\end{tikzpicture}
 
 



==> Figures/accuracy_over_dimension.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.75]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
log basis y={10},
tick align=outside,
tick pos=left,
% title={['Mat2, 1/2, 10k']},
x grid style={darkgray176},
xlabel={dimension $d$},
xmin=2.35, xmax=16.65,
xtick style={color=black},
y grid style={darkgray176},
ymin=1.31247271787062e-05, ymax=0.318279102007188,
ylabel={test error},
ymode=log,
ytick style={color=black},
ytick={1e-06,1e-05,0.0001,0.001,0.01,0.1,1,10},
yticklabels={
  \(\displaystyle {10^{-6}}\),
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\)
}
]
\addplot [semithick, darkgray176, dashed, mark=x, mark size=3, mark options={solid}]
table {%
3   0.001961249937931
4   0.001621245829460
5   0.001356435306973
6   0.001135330918923
7   0.000954612208148
8   0.000820521324684
9   0.000705082624050
10  0.000624319516931
11  0.000550161027489
12  0.000497922017728
13  0.000465043603165
14  0.000488146527062
15  0.000455756738550
16  0.000421249659030
};
\addlegendentry{TT}
\addplot [semithick, red, dashed, mark=x, mark size=3, mark options={solid}]
table {%
3   0.006654322865737672
4   0.015865769158239524
5   0.0234762699647523
6   0.04788314698413772
7   0.03251551831233177
8   0.059205290779729705
9   0.10096277249621967
10  0.08511370055561222
11  0.33930733083866793
12  0.22737139856828736 
13  0.15818115727977197
14  0.25696650611137595
15  0.49767833929785865
16  0.6194948926575076
};
\addlegendentry{NN}
\addplot [semithick, steelblue31119180, dashed, mark=x, mark size=3, mark options={solid}]
table {%
3 2.07680461843475e-05
4 0.000177768783155974
5 0.000487918248096482
6 0.00199251839930451
7 0.00477994955953652
8 0.0114851514194671
9 0.0207228748704445
10 0.0342923525426094
11 0.057236650968847
12 0.0765408324450994
13 0.144794175680928
14 0.155816101108935
15 0.201142001681233
16 0.196798993458981
};
\addlegendentry{Kernel}
\end{axis}

\end{tikzpicture}
% NN, dim = 3, 4, 5, 6
% test loss rel [0.006654322865737672, 0.015865769158239524, 0.0234762699647523, 0.04788314698413772]
% train time [32.07794642448425, 42.60289764404297, 32.357810497283936, 55.62722897529602]




